Deep State Space Models for Unconditional Word Generation

Autoregressive feedback is considered a necessity for successful unconditional text generation using stochastic sequence models. However, such feedback is known to introduce systematic biases into the training process and it obscures a principle of generation: committing to global information and forgetting local nuances. We show that a non-autoregressive deep state space model with a clear separation of global and local uncertainty can be built from only two ingredients: An independent noise source and a deterministic transition function. Recent advances on flow-based variational inference can be used to train an evidence lower-bound without resorting to annealing, auxiliary losses or similar measures. The result is a highly interpretable generative model on par with comparable auto-regressive models on the task of word generation.

==> figures/entropy_during_training.tex <==

\pgfplotsset{mycurve/.style={thick, smooth, each nth point=2}} % each nth point=10
%\pgfplotsset{every axis legend/.append style={at={(0.5,1.03)}, anchor=south}}

\begin{axis}[
    xlabel={training time},
    ylabel={bits},
    height = 4.5cm,
    width=7.8cm,
    ylabel style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    legend cell align={left},
     legend style={font=\scriptsize, row sep=-2.4pt},
     xticklabels={,,},
]
\pgfplotstableread{figures/gap_training.data}\datatable;
\pgfplotstabletranspose[colnames from=colnames]\otherdatatable{\datatable};
\addplot[mycurve, color=verde] table[y=gaps] {\otherdatatable};
\addlegendentry{$\bar I$}
\addplot[mycurve, color=viola] table[y=word_entropies] {\otherdatatable};
\addlegendentry{$H[w_t|h_t]$}
\addplot[mycurve, color=red, dashed] table[y=deterministic] {\otherdatatable};
\addlegendentry{baseline}


\end{axis}



==> figures/gap.tex <==




%{1, 2,3,4,5,6,7,8,9,10,11,12}
\begin{axis} [xtick=data,  xticklabels={1,2,3,4,5,6,7,8,9,10},   box plot width=2mm, max space between ticks=60, height=4.5cm, width=7.8cm, xlabel={word position $t=1\dots T$},
    ylabel={bits}
    ,ylabel style={yshift=-0.2cm},
        xlabel style={yshift=0.2cm},
    ]
\boxplot [black, forget plot, only row=0]{figures/gaps.data}
\boxplot [black, forget plot, only row=1]{figures/gaps.data}
\boxplot [black, forget plot, only row=2]{figures/gaps.data}
\boxplot [black, forget plot, only row=3]{figures/gaps.data}
\boxplot [black, forget plot, only row=4]{figures/gaps.data}
\boxplot [black, forget plot, only row=5]{figures/gaps.data}
\boxplot [black, forget plot, only row=6]{figures/gaps.data}
\boxplot [black, forget plot, only row=7]{figures/gaps.data}
\boxplot [black, forget plot, only row=8]{figures/gaps.data}
\boxplot [black, forget plot, only row=9]{figures/gaps.data}
%\boxplot [black, forget plot, only row=10]{gaps.data}
%\boxplot [black, forget plot, only row=11]{gaps.data}

\end{axis}

